Sensitivity of LATE Estimates to Violations of the Monotonicity Assumption

In this paper, we develop a method to assess the sensitivity of local average treatment effect estimates to potential violations of the monotonicity assumption of Imbens and Angrist (1994). We parameterize the degree to which monotonicity is violated using two sensitivity parameters: the first one determines the share of defiers in the population, and the second one measures differences in the distributions of outcomes between compliers and defiers. For each pair of values of these sensitivity parameters, we derive sharp bounds on the outcome distributions of compliers in the first-order stochastic dominance sense. We identify the robust region that is the set of all values of sensitivity parameters for which a given empirical conclusion, e.g. that the local average treatment effect is positive, is valid. Researchers can assess the credibility of their conclusion by evaluating whether all the plausible sensitivity parameters lie in the robust region. We obtain confidence sets for the robust region through a bootstrap procedure and illustrate the sensitivity analysis in an empirical application. We also extend this framework to analyze treatment effects of the entire population.

==> Graphics/application_pic_continuous.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-09-24 00:04:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,167.61);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 62.48,163.67) --
	( 65.14,163.67) --
	( 67.80,163.67) --
	( 70.46,163.67) --
	( 73.11,163.67) --
	( 75.77,163.67) --
	( 78.43,163.67) --
	( 81.08,163.67) --
	( 83.74,163.67) --
	( 86.40,163.67) --
	( 89.05,163.67) --
	( 91.71,163.67) --
	( 94.37,163.67) --
	( 97.02, 86.40) --
	( 99.68, 84.18) --
	(102.34, 81.85) --
	(105.00, 80.94) --
	(107.65, 79.19) --
	(110.31, 77.66) --
	(112.97, 77.02) --
	(115.62, 75.69) --
	(118.28, 75.24) --
	(120.94, 74.52) --
	(123.59, 73.50) --
	(126.25, 73.35) --
	(128.91, 72.59) --
	(131.57, 71.92) --
	(134.22, 71.89) --
	(136.88, 71.28) --
	(139.54, 70.75) --
	(142.19, 70.72) --
	(144.85, 70.28) --
	(147.51, 70.10) --
	(150.16, 69.88) --
	(152.82, 69.37) --
	(155.48, 69.37) --
	(158.13, 69.21) --
	(160.79, 68.76) --
	(163.45, 68.88) --
	(166.11, 68.54) --
	(168.76, 68.28) --
	(171.42, 68.44) --
	(174.08, 68.11) --
	(176.73, 67.88) --
	(179.39, 67.99) --
	(182.05, 67.66) --
	(184.70, 67.73) --
	(187.36, 67.67) --
	(190.02, 67.37) --
	(192.68, 67.51) --
	(195.33, 67.28) --
	(197.99, 67.13) --
	(200.65, 67.27) --
	(203.30, 67.06) --
	(205.96, 66.92) --
	(208.62, 67.04) --
	(211.27, 66.80) --
	(213.93, 66.89) --
	(216.59, 66.86) --
	(219.24, 66.64) --
	(221.90, 66.79) --
	(224.56, 66.59) --
	(227.22, 66.49) --
	(229.87, 66.52) --
	(232.53, 66.39) --
	(235.19, 66.40) --
	(237.84, 66.51) --
	(240.50, 66.46) --
	(243.16, 66.44) --
	(245.81, 66.51) --
	(248.47, 66.53) --
	(251.13, 66.47) --
	(253.78, 66.59) --
	(256.44, 66.52) --
	(259.10, 66.69) --
	(261.76, 66.64) --
	(264.41, 66.57) --
	(267.07, 66.67) --
	(269.73, 66.69) --
	(272.38, 66.62) --
	(275.04, 66.71) --
	(277.70, 66.72) --
	(280.35, 66.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {$\pdf$};

\node[text=drawColor, anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {$\delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20, 61.20) -- (336.15, 61.20);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (118.87, 61.20) -- (118.87, 55.20);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (177.91, 61.20) -- (177.91, 55.20);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (236.96, 61.20) -- (236.96, 55.20);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (296.00, 61.20) -- (296.00, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (118.87, 39.60) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.91, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (236.96, 39.60) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (296.00, 39.60) {0.4};

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,167.61);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20, 84.85) -- ( 43.20, 84.85);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,104.55) -- ( 43.20,104.55);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,124.26) -- ( 43.20,124.26);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,143.96) -- ( 43.20,143.96);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 61.70) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 81.40) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,101.11) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,120.81) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,140.52) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,160.23) {1.0};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 62.48,163.67) --
	( 65.14,163.67) --
	( 67.80,163.67) --
	( 70.46,163.67) --
	( 73.11,163.67) --
	( 75.77,163.67) --
	( 78.43,163.67) --
	( 81.08,163.67) --
	( 83.74,163.67) --
	( 86.40,163.67) --
	( 89.05,163.67) --
	( 91.71,163.67) --
	( 94.37,163.67) --
	( 97.02,163.67) --
	( 99.68,163.67) --
	(102.34,163.67) --
	(105.00,163.67) --
	(107.65,163.67) --
	(110.31,163.67) --
	(112.97,162.35) --
	(115.62,153.22) --
	(118.28,145.72) --
	(120.94,141.09) --
	(123.59,134.54) --
	(126.25,129.26) --
	(128.91,125.89) --
	(131.57,121.03) --
	(134.22,117.11) --
	(136.88,114.66) --
	(139.54,110.96) --
	(142.19,108.73) --
	(144.85,105.61) --
	(147.51,102.87) --
	(150.16,101.55) --
	(152.82, 99.10) --
	(155.48, 96.93) --
	(158.13, 95.92) --
	(160.79, 93.96) --
	(163.45, 92.38) --
	(166.11, 91.45) --
	(168.76, 89.87) --
	(171.42, 88.62) --
	(174.08, 87.49) --
	(176.73, 86.37) --
	(179.39, 85.86) --
	(182.05, 84.75) --
	(184.70, 83.83) --
	(187.36, 83.39) --
	(190.02, 82.48) --
	(192.68, 81.80) --
	(195.33, 81.35) --
	(197.99, 80.59) --
	(200.65, 79.95) --
	(203.30, 79.50) --
	(205.96, 78.92) --
	(208.62, 78.38) --
	(211.27, 77.94) --
	(213.93, 77.48) --
	(216.59, 77.15) --
	(219.24, 76.88) --
	(221.90, 76.29) --
	(224.56, 76.31) --
	(227.22, 76.03) --
	(229.87, 75.62) --
	(232.53, 75.52) --
	(235.19, 75.30) --
	(237.84, 75.04) --
	(240.50, 74.92) --
	(243.16, 74.75) --
	(245.81, 74.56) --
	(248.47, 74.42) --
	(251.13, 74.11) --
	(253.78, 74.10) --
	(256.44, 73.95) --
	(259.10, 73.80) --
	(261.76, 73.65) --
	(264.41, 73.44) --
	(267.07, 73.21) --
	(269.73, 72.95) --
	(272.38, 72.65) --
	(275.04, 72.45) --
	(277.70, 72.21) --
	(280.35, 71.94);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 60.52, 61.20) -- ( 60.52,167.61);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (281.94, 61.20) -- (281.94,167.61);
\end{scope}
\end{tikzpicture}


==> Graphics/average_identification.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[
mark = none,
xmin = 0.5, ymin = 0,
xmax = 5,ymax = 8,
axis lines*=middle,
enlargelimits=upper,
clip=false,
xtick={0},
ytick={0}]
\addplot[black, domain=1.02:4.5,restrict y to domain=0:6.8, samples=100]  {4/(x-1)};
\draw [black]  (110,800) -- (110,-1);
\draw [black] (400,-1) -- (400,800);
\coordinate[label=below: $BF$] (G) at (350,220);
\coordinate[label=below:  $\updf$] (A) at (110,-10);
\coordinate[label=below: $\opdf$] (C) at (400,-10);
\coordinate[label=below:  $\delta_a$] (F) at (-30,500);
\draw[fill=gray,nearly transparent]  (1,0) -- (1,800) -- (109,800) -- (109,0) -- cycle;
\draw[fill=gray,nearly transparent]  (400,0) -- (400,800) -- (500,800) -- (500,0) -- cycle;
\coordinate[label=below:Robust Region] (B) at (250,100);
\coordinate[label=below:Nonrobust Region] (D) at (250,650);
\end{axis}
\end{tikzpicture}




==> Graphics/binary_outcome_angrist_evans_res.tex <==
% Created by tikzDevice version 0.12.3 on 2020-07-20 20:01:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,167.61);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.49,216.81) --
	( 59.16,156.03) --
	( 61.17,105.68) --
	( 63.17, 92.17) --
	( 65.18, 85.41) --
	( 67.19, 81.36) --
	( 69.20, 78.66) --
	( 71.21, 76.72) --
	( 73.21, 75.28) --
	( 75.22, 74.15) --
	( 77.23, 73.25) --
	( 79.24, 72.51) --
	( 81.25, 71.90) --
	( 83.25, 71.38) --
	( 85.26, 70.93) --
	( 87.27, 70.55) --
	( 89.28, 70.21) --
	( 91.28, 69.91) --
	( 93.29, 69.65) --
	( 95.30, 69.41) --
	( 97.31, 69.20) --
	( 99.32, 69.00) --
	(101.32, 68.83) --
	(103.33, 68.67) --
	(105.34, 68.52) --
	(107.35, 68.38) --
	(109.36, 68.26) --
	(111.36, 68.14) --
	(113.37, 68.04) --
	(115.38, 67.94) --
	(117.39, 67.84) --
	(119.39, 67.76) --
	(121.40, 67.68) --
	(123.41, 67.60) --
	(125.42, 67.53) --
	(127.43, 67.46) --
	(129.43, 67.39) --
	(131.44, 67.33) --
	(133.45, 67.27) --
	(135.46, 67.22) --
	(137.47, 67.17) --
	(139.47, 67.12) --
	(141.48, 67.07) --
	(143.49, 67.03) --
	(145.50, 66.98) --
	(147.50, 66.94) --
	(149.51, 66.90) --
	(151.52, 66.87) --
	(153.53, 66.83) --
	(155.54, 66.80) --
	(157.54, 66.76) --
	(159.55, 66.73) --
	(161.56, 66.70) --
	(163.57, 66.67) --
	(165.58, 66.64) --
	(167.58, 66.62) --
	(169.59, 66.59) --
	(171.60, 66.56) --
	(173.61, 66.54) --
	(175.61, 66.52) --
	(177.62, 66.49) --
	(179.63, 66.47) --
	(181.64, 66.45) --
	(183.65, 66.43) --
	(185.65, 66.41) --
	(187.66, 66.39) --
	(189.67, 66.37) --
	(191.68, 66.48) --
	(193.69, 65.98) --
	(195.69, 66.14) --
	(197.70, 66.30) --
	(199.71, 66.44) --
	(201.72, 66.58) --
	(203.72, 66.71) --
	(205.73, 66.84) --
	(207.74, 66.96) --
	(209.75, 67.07) --
	(211.76, 67.17) --
	(213.76, 67.27) --
	(215.77, 67.37) --
	(217.78, 67.46) --
	(219.79, 67.54) --
	(221.80, 67.62) --
	(223.80, 67.70) --
	(225.81, 67.77) --
	(227.82, 67.84) --
	(229.83, 67.78) --
	(231.83, 67.65) --
	(233.84, 67.52) --
	(235.85, 67.39) --
	(237.86, 67.27) --
	(239.87, 67.16) --
	(241.87, 67.05) --
	(243.88, 67.10) --
	(245.89, 67.09) --
	(247.90, 67.15) --
	(249.91, 67.20) --
	(251.91, 67.26) --
	(253.92, 67.31) --
	(255.93, 67.36);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 57.49,216.81) --
	( 59.16,156.03) --
	( 61.17,149.42) --
	( 63.17,143.72) --
	( 65.18,138.74) --
	( 67.19,134.36) --
	( 69.20,130.47) --
	( 71.21,127.00) --
	( 73.21,123.89) --
	( 75.22,121.08) --
	( 77.23,118.53) --
	( 79.24,116.20) --
	( 81.25,114.07) --
	( 83.25,112.12) --
	( 85.26,110.31) --
	( 87.27,108.64) --
	( 89.28,107.09) --
	( 91.28,105.65) --
	( 93.29,104.31) --
	( 95.30,103.05) --
	( 97.31,101.87) --
	( 99.32,100.77) --
	(101.32, 99.73) --
	(103.33, 98.75) --
	(105.34, 97.83) --
	(107.35, 96.95) --
	(109.36, 96.13) --
	(111.36, 95.34) --
	(113.37, 94.59) --
	(115.38, 93.89) --
	(117.39, 93.21) --
	(119.39, 92.57) --
	(121.40, 91.95) --
	(123.41, 91.37) --
	(125.42, 90.81) --
	(127.43, 90.27) --
	(129.43, 89.76) --
	(131.44, 89.26) --
	(133.45, 88.79) --
	(135.46, 88.34) --
	(137.47, 87.90) --
	(139.47, 87.48) --
	(141.48, 87.08) --
	(143.49, 86.69) --
	(145.50, 86.26) --
	(147.50, 85.14) --
	(149.51, 84.09) --
	(151.52, 83.11) --
	(153.53, 82.19) --
	(155.54, 81.32) --
	(157.54, 80.51) --
	(159.55, 79.74) --
	(161.56, 79.02) --
	(163.57, 78.33) --
	(165.58, 77.69) --
	(167.58, 77.08) --
	(169.59, 76.50) --
	(171.60, 75.96) --
	(173.61, 75.44) --
	(175.61, 74.95) --
	(177.62, 74.49) --
	(179.63, 74.05) --
	(181.64, 73.63) --
	(183.65, 73.23) --
	(185.65, 72.85) --
	(187.66, 72.49) --
	(189.67, 72.15) --
	(191.68, 71.82) --
	(193.69, 71.51) --
	(195.69, 71.22) --
	(197.70, 70.94) --
	(199.71, 70.67) --
	(201.72, 70.41) --
	(203.72, 70.17) --
	(205.73, 69.93) --
	(207.74, 69.71) --
	(209.75, 69.49) --
	(211.76, 69.29) --
	(213.76, 69.09) --
	(215.77, 68.90) --
	(217.78, 68.72) --
	(219.79, 68.55) --
	(221.80, 68.38) --
	(223.80, 68.22) --
	(225.81, 68.07) --
	(227.82, 67.92) --
	(229.83, 67.78) --
	(231.83, 67.65) --
	(233.84, 67.52) --
	(235.85, 67.39) --
	(237.86, 67.27) --
	(239.87, 67.16) --
	(241.87, 67.05) --
	(243.88, 67.10) --
	(245.89, 67.09) --
	(247.90, 67.15) --
	(249.91, 67.20) --
	(251.91, 67.26) --
	(253.92, 67.31) --
	(255.93, 67.36);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 57.15, 65.14) --
	( 57.28,  0.00);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 88.77,  0.00) --
	( 89.28,  1.07) --
	( 91.28,  4.84) --
	( 93.29,  8.19) --
	( 95.30, 11.19) --
	( 97.31, 13.88) --
	( 99.32, 16.32) --
	(101.32, 18.54) --
	(103.33, 20.57) --
	(105.34, 22.43) --
	(107.35, 24.13) --
	(109.36, 25.71) --
	(111.36, 27.17) --
	(113.37, 28.53) --
	(115.38, 29.79) --
	(117.39, 30.97) --
	(119.39, 32.07) --
	(121.40, 33.10) --
	(123.41, 34.08) --
	(125.42, 34.99) --
	(127.43, 35.85) --
	(129.43, 36.66) --
	(131.44, 37.43) --
	(133.45, 38.16) --
	(135.46, 38.85) --
	(137.47, 39.51) --
	(139.47, 40.14) --
	(141.48, 40.73) --
	(143.49, 41.30) --
	(145.50, 41.84) --
	(147.50, 42.36) --
	(149.51, 42.86) --
	(151.52, 43.33) --
	(153.53, 43.78) --
	(155.54, 44.22) --
	(157.54, 44.64) --
	(159.55, 45.04) --
	(161.56, 45.43) --
	(163.57, 45.80) --
	(165.58, 46.16) --
	(167.58, 46.50) --
	(169.59, 46.83) --
	(171.60, 47.16) --
	(173.61, 47.47) --
	(175.61, 47.77) --
	(177.62, 48.06) --
	(179.63, 48.34) --
	(181.64, 48.61) --
	(183.65, 48.87) --
	(185.65, 49.12) --
	(187.66, 49.37) --
	(189.67, 49.61) --
	(191.68, 49.84) --
	(193.69, 50.07) --
	(195.69, 50.28) --
	(197.70, 50.50) --
	(199.71, 50.70) --
	(201.72, 50.90) --
	(203.72, 51.10) --
	(205.73, 51.29) --
	(207.74, 51.47) --
	(209.75, 51.65) --
	(211.76, 51.83) --
	(213.76, 52.00) --
	(215.77, 52.16) --
	(217.78, 52.33) --
	(219.79, 52.48) --
	(221.80, 52.64) --
	(223.80, 52.79) --
	(225.81, 52.94) --
	(227.82, 53.08) --
	(229.83, 53.22) --
	(231.83, 53.36) --
	(233.84, 53.49) --
	(235.85, 53.62) --
	(237.86, 53.75) --
	(239.87, 53.88) --
	(241.87, 54.00) --
	(243.88, 54.12) --
	(245.89, 54.24) --
	(247.90, 54.35) --
	(249.91, 54.46) --
	(251.91, 54.57) --
	(253.92, 54.68) --
	(255.93, 54.79);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 57.15, 61.20) -- ( 57.15,167.61);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (206.73, 61.20) -- (206.73,167.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20, 61.20) -- (263.88, 61.20);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 57.15, 61.20) -- ( 57.15, 55.20);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 96.91, 61.20) -- ( 96.91, 55.20);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (136.66, 61.20) -- (136.66, 55.20);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (176.42, 61.20) -- (176.42, 55.20);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (216.17, 61.20) -- (216.17, 55.20);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (255.93, 61.20) -- (255.93, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.15, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.91, 39.60) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.66, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (176.42, 39.60) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.17, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.93, 39.60) {0.5};

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,167.61);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20, 81.56) -- ( 43.20, 81.56);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20, 97.98) -- ( 43.20, 97.98);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,114.41) -- ( 43.20,114.41);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,130.83) -- ( 43.20,130.83);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,147.25) -- ( 43.20,147.25);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 61.70) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 78.12) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 94.54) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,110.96) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,127.38) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,143.80) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,160.23) {0.6};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,167.61);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 81.00, 61.20) -- ( 81.00,167.61);
\end{scope}
\begin{scope}
	\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
	\definecolor{drawColor}{RGB}{0,0,0}
	
	\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (150, 15.60) {$\pdf$};
	
	\node[text=drawColor, anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {$\delta_b$};
\end{scope}
\end{tikzpicture}


==> Graphics/illustration_bounds_2.tex <==
	\begin{tikzpicture}[scale=1]
	\begin{axis}[
	no markers, domain=0:10, domain y=0:10, samples=100,
	axis lines*=left, xlabel=$ $, ylabel=$ $,
	every axis y label/.style={at=(current axis.above origin),anchor=south},
	height=10cm, width=10cm,
	xtick\empty, ytick=\empty,
	enlargelimits=false, clip=false, axis on top,
	grid = major
	]
	\addplot [name path=Afun, very thick,darkbrown!50!black] {0.5*gauss(6,0.8)};
	\addplot [name path=Bfun, very thick, darkbrown!50!black] {0.8*gauss(5,1.5)};
	\addplot [name path=Cfun, very thin, white] {0.00001*gauss(5,1.5)};
	\node [right] at (350,80) {\normalsize{CO}};
	\node [right] at (550,50) {\normalsize{AT}};
		\node [right] at (555,205) {\normalsize{DF}};
	\node [right] at (1000,0) {\normalsize{$Y$}};
	\addplot fill between[of = Afun and Bfun,
		soft clip={domain=0:10,domain y=0:10},
	 every even segment/.style={black,opacity=.9}];
	 \addplot fill between[of = Afun and Cfun,
	 soft clip={domain=0:10,domain y=0:10},
	 every even segment/.style={white,opacity=1}];
	\addplot fill between[of = Afun and Bfun,
soft clip={domain=0:10,domain y=0:10},
every even segment/.style={darkorange,opacity=.7}];
	\end{axis}
	\end{tikzpicture}
	
	


==> Graphics/illustration_bounds_3.tex <==
	\begin{tikzpicture}[scale=1,
	hatch distance/.store in=\hatchdistance,
	hatch distance=10pt,
	hatch thickness/.store in=\hatchthickness,
	hatch thickness=2pt
	]
	\makeatletter
%	\pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{flexible hatch}
%	{\pgfqpoint{0pt}{0pt}}
%	{\pgfqpoint{\hatchdistance}{\hatchdistance}}
%	{\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
%	{
%		\pgfsetcolor{\tikz@pattern@color}
%		\pgfsetlinewidth{\hatchthickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
%		\pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
%		\pgfusepath{stroke}
%	}]
\begin{axis}[
no markers, domain=0:10, domain y=0:10, samples=100,
axis lines*=left, xlabel=$ $, ylabel=$ $,
every axis y label/.style={at=(current axis.above origin),anchor=south},
height=10cm, width=10cm,
xtick\empty, ytick=\empty,
enlargelimits=false, clip=false, axis on top,
grid = major
]
\addplot [name path=Afun, very thick,darkbrown!50!black] {0.5*gauss(6,0.8)};
\addplot [name path=Bfun, very thick, darkbrown!50!black] {0.8*gauss(5,1.5)};
\addplot [name path=Cfun, very thin, white] {0.00001*gauss(5,1.5)};
\addplot [name path=Dfun, very thin, white] {0.00001*gauss(5,1.5)};
\node [right] at (560,210) {\normalsize{DF}};
\node [right] at (370,100) {\normalsize{CO}};
\node [right] at (585,30) {\normalsize{AT}};
\node [above] at (500,10) {\normalsize{CO}};
\node [above] at (500,30) {\normalsize{DF}};
\node [right] at (1000,0) {\normalsize{$Y$}};
\addplot fill between[of = Afun and Bfun,
soft clip={domain=0:10,domain y=0:10},
every even segment/.style={black,opacity=.9}];
\addplot fill between[of = Afun and Cfun,
soft clip={domain=0:10,domain y=0:10},
every even segment/.style={white,opacity=1}];
\addplot fill between[of = Afun and Bfun,
soft clip={domain=0:10,domain y=0:10},
every even segment/.style={darkorange,opacity=.7}];
\addplot fill between[of = Afun and Dfun,
soft clip={domain=0:5.5},
every even segment/.style={darkbrown,opacity=.6}];
\end{axis}
\end{tikzpicture}




==> Graphics/quantile_identification.tex <==
\begin{tikzpicture}[scale=1]%, transform shape]
\begin{axis}[
mark = none,
xmin = 0.5, ymin = 0,
xmax = 5.5,ymax = 5.2,
axis lines*=middle,
enlargelimits=upper,
clip=false,
xtick={-10},
ytick={-20}]
\addplot[name path=IR, black, domain=1.02:4.5,restrict y to domain=0:6, samples=100]  {min(5,3/(x-1)+2.5)};
\addplot[black,name path=BF, domain=2.02:4.5,restrict y to domain=0:6, samples=100]  {min(5,  3/(x-1)+2.5,  2/(x-2)+0.5)};
\draw [black, dashed, name path=one] (0,500) -- (500,500);
\addplot[gray,nearly transparent] fill between [of=IR and one];
\draw [black]  (110,500) -- (110,-1);
\draw [black] (400,-1) -- (400,332);
%\draw [black, dashed] (50,0) -- (50,500);
\coordinate[label=below: BF] (G) at (375,140);
\coordinate[label=below:$\updf$] (A) at (110,-10);
\coordinate[label=below:$\opdf$] (C) at (400,-10);
\coordinate[label=below:$\delta_q$] (F) at (-30,300);
\draw[fill=gray,nearly transparent]  (1,0) -- (1,500) -- (109,500) -- (109,0) -- cycle;
\draw[fill=gray,nearly transparent]  (400,0) -- (400,332) -- (500,500) -- (500,0) -- cycle;
\coordinate[label=below: Robust Region] (B) at (250,100);
\coordinate[label=below:Nonrobust] (D) at (300,350);
\coordinate[label=below: Region] (D2) at (300,300);
\coordinate[label=below: 1] (H) at (-20,520);
\end{axis}
\end{tikzpicture}
\endinput




==> Graphics/sensitivityregion_bound_above.tex <==
\begin{tikzpicture}[scale=1]
				\begin{axis}[
					no markers, domain=0:10, domain y=1:10, samples=100,
					axis lines*=left, xlabel=$ $, ylabel=$ $,
					every axis y label/.style={at=(current axis.above origin),anchor=south},
					%every axis x label/.style={at=(current axis.right of origin),anchor=west},
					height=7.5cm, width=7.5cm,
					xtick\empty, ytick=\empty,
					enlargelimits=false, clip=false, axis on top,
					grid = major
					]
					\addplot [name path=Afun, very thick, darkorange!50!black] {0.3*gauss(5,0.8)};
					\addplot [name path=Bfun, very thick,darkorange!50!black] {0.8*gauss(5,1.5)};
					\addplot [name path=Cfun, very thick,darkorange!50!black] {0.0001*gauss(5,1.5)};
					\node [above] at (500,150) {\Large{CO}};
					\node [above] at (500,30)  {\Large{DF}};
					\node [right] at (1000,0) {\Large{$Y$}};
				\addplot fill between[of = Afun and Bfun,
				soft clip={domain=0:1,domain y=0:10},
				every even segment/.style={darkorange, opacity=0.8}];
				\addplot fill between[of = Afun and Cfun,
				soft clip={domain=0:1,domain y=0:10},
				every even segment/.style={white,opacity=1}];
					\addplot fill between[of=Afun and Cfun,soft clip={domain=1:10},	split,
					every segment no 1/.style={darkorange,opacity=.4},
					every segment no 0/.style={pattern=dots,pattern color=black},];
					\addplot fill between[of=Afun and Cfun,soft clip={domain=1:10},	split,
					every segment no 1/.style={darkorange,opacity=.4},
					every segment no 0/.style={darkorange,opacity=.8},];							
				\end{axis}
		\end{tikzpicture}
\endinput




	

==> Graphics/sensitivityregion_bound_below.tex <==
\begin{tikzpicture}[scale=1]
		\begin{axis}[
			no markers, domain=0:10, domain y=0:10, samples=100,
			axis lines*=left, xlabel=$ $, ylabel=$ $,
			every axis y label/.style={at=(current axis.above origin),anchor=south},
			height=7.5cm, width=7.5cm,
			xtick\empty, ytick=\empty,
			enlargelimits=false, clip=false, axis on top,
			grid = major
			]
			\addplot+[name path=Afun, very thick,darkorange!50!black] {0.3*gauss(7.3,0.8)};
			\addplot+[name path=Bfun, very thick, darkorange!50!black] {0.8*gauss(5,1.5)};
			\addplot+[name path=Cfun, very thin, white] {0.001*gauss(5,1.5)};
			\addplot fill between[of=Afun and Bfun,soft clip={domain=1:10},
		split,
		every segment no 0/.style={darkorange,opacity=.8},
		every segment no 1/.style={pattern=dots,pattern color=black},];	
			\node [right] at (400,100) {\large{CO}};
			\node [right] at (690,90) {\large{DF}};
			\node [right] at (625,30) {\large{AT}};
			\node [right] at (1000,0) {$Y$};		
		\end{axis}
	\end{tikzpicture}




